Improved finite-size key rates for discrete-modulated continuous variable quantum key distribution under coherent attacks

Continuous variable quantum key distribution (CVQKD) with discrete modulation combines advantages of CVQKD, such as the implementability using readily available technologies, with advantages of discrete variable quantum key distribution, such as easier error correction procedures. We consider a prepare-and-measure CVQKD protocol, where Alice chooses from a set of four coherent states and Bob performs a heterodyne measurement, the result of which is discretised in both key and test rounds. We provide a security proof against coherent attacks in the finite-size regime, and compute the achievable key rate. To this end, we employ the generalised entropy accumulation theorem, as well as recent advances in conic optimisation, yielding improved key rates compared to previous works. At metropolitan distances, our method can provide positive key rates for the order of $10^8$ rounds.

==> FRates2_GEAT_f0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5668.00,3502.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1040){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1751){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2461){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,3171){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1209,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1839,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2468,220){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3097,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3726,220){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4356,220){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4985,220){\makebox(0,0){\strut{}35}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5614,220){\makebox(0,0){\strut{}40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1750){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate (bits/pulse)}}}%
      \put(3097,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(4399,3033){\makebox(0,0)[l]{\strut{}\tiny $n \rightarrow \infty$ \;}}%
      \csname LTb\endcsname%%
      \put(4399,2883){\makebox(0,0)[l]{\strut{}\tiny $n = 1\mathrm{e}10$}}%
      \csname LTb\endcsname%%
      \put(4399,2733){\makebox(0,0)[l]{\strut{}\tiny $n = 5\mathrm{e}9$}}%
      \csname LTb\endcsname%%
      \put(4399,2583){\makebox(0,0)[l]{\strut{}\tiny $n = 1\mathrm{e}9$}}%
      \csname LTb\endcsname%%
      \put(4399,2433){\makebox(0,0)[l]{\strut{}\tiny $n = 5\mathrm{e}8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={283.40bp},height={175.10bp}]{FRates2_GEAT_f0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FRates_GEAT2_f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5668.00,3502.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1277){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2224){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,3171){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1209,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1839,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2468,220){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3097,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3726,220){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4356,220){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4985,220){\makebox(0,0){\strut{}35}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5614,220){\makebox(0,0){\strut{}40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1750){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate (bits/pulse)}}}%
      \put(3097,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(4339,3033){\makebox(0,0)[l]{\strut{}\tiny $f = 0\%$ \;}}%
      \csname LTb\endcsname%%
      \put(4339,2883){\makebox(0,0)[l]{\strut{}\tiny $f = 1\%$}}%
      \csname LTb\endcsname%%
      \put(4339,2733){\makebox(0,0)[l]{\strut{}\tiny $f = 3\%$}}%
      \csname LTb\endcsname%%
      \put(4339,2583){\makebox(0,0)[l]{\strut{}\tiny $f = 5\%$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={283.40bp},height={175.10bp}]{FRates_GEAT2_f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> GEAT_Inset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5668.00,3502.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,646){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,961){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1277){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1593){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1908){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2224){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2540){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2855){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,3171){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1209,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1839,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2468,220){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3097,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3726,220){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4356,220){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4985,220){\makebox(0,0){\strut{}35}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5614,220){\makebox(0,0){\strut{}40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1750){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate (bits/pulse)}}}%
      \put(3097,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(4459,3033){\makebox(0,0)[l]{\strut{}\tiny $N_c = 10$}}%
      \csname LTb\endcsname%%
      \put(4459,2883){\makebox(0,0)[l]{\strut{}\tiny  $N_c = 12$}}%
      \csname LTb\endcsname%%
      \put(4459,2733){\makebox(0,0)[l]{\strut{}\tiny  $N_c = 14$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3514,1065){\makebox(0,0)[r]{\strut{}\tiny 0.00}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3514,1523){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3514,1981){\makebox(0,0)[r]{\strut{}\tiny 0.04}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3528,955){\makebox(0,0){\strut{}\tiny 30}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4486,955){\makebox(0,0){\strut{}\tiny 35}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5444,955){\makebox(0,0){\strut{}\tiny 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={283.40bp},height={175.10bp}]{GEAT_Inset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> GEAT_vs_EAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5668.00,3502.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1277){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2224){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,3171){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1419,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2258,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3097,220){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3936,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4775,220){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5614,220){\makebox(0,0){\strut{}30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(41,1750){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate (bits/pulse)}}}%
      \put(3097,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(3199,3033){\makebox(0,0)[l]{\strut{}\tiny Generalised EAT, $n = 1\mathrm{e}10$}}%
      \csname LTb\endcsname%%
      \put(3199,2883){\makebox(0,0)[l]{\strut{}\tiny \, \quad Baeuml et al., $n = 1\mathrm{e}12$}}%
      \csname LTb\endcsname%%
      \put(3199,2733){\makebox(0,0)[l]{\strut{}\tiny \, \quad Baeuml et al., $n = 5\mathrm{e}12$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={283.40bp},height={175.10bp}]{GEAT_vs_EAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Real_vs_GEAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,4206.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,330){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,1216){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2103){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,2989){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(566,3875){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(580,220){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1608,220){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2636,220){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3664,220){\makebox(0,0){\strut{}15}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4692,220){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5720,220){\makebox(0,0){\strut{}25}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6748,220){\makebox(0,0){\strut{}30}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(173,2102){\rotatebox{-270}{\makebox(0,0){\strut{}Secret Key Rate (bits/sec)}}}%
      \put(3664,23){\makebox(0,0){\strut{}Distance (km)}}%
      \csname LTb\endcsname%%
      \put(5353,3737){\makebox(0,0)[l]{\strut{}\tiny $n = 1\mathrm{e}9$, $\tilde{\nu}$}}%
      \csname LTb\endcsname%%
      \put(5353,3587){\makebox(0,0)[l]{\strut{}\tiny $n = 1\mathrm{e}9$, $\nu$}}%
      \csname LTb\endcsname%%
      \put(5353,3437){\makebox(0,0)[l]{\strut{}\tiny $n = 5\mathrm{e}8$, $\tilde{\nu}$}}%
      \csname LTb\endcsname%%
      \put(5353,3287){\makebox(0,0)[l]{\strut{}\tiny $n = 5\mathrm{e}8$, $\nu$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={210.30bp}]{Real_vs_GEAT}}%
    \gplfronttext
  \end{picture}%
\endgroup

